From FIPS to FPGA with LLM Agents: Measuring What Tests and Reviews Miss in Post-Quantum Cryptographic Hardware

As LLM agents increasingly generate RTL alongside the tests and reviews that validate it, self-generated evidence is a weak foundation for trustworthy hardware. We present our seven-stage verification-gated workflow, evolved during a post-quantum design port, in which a gate counts only if shown able to fail on negative controls and fault mutants, and reviewer agents audit work before commit. We then audit this evidence with tool-selected netlist mutants, flaw replays, and formal checks. The flow ported an ML-KEM-768/ML-DSA-65 accelerator to a 300 MHz Zynq UltraScale+ key-custody card: all six operations are byte-exact on the board, and it passes all 85 interface-applicable NIST ACVP cases (of 285) and 484 ML-DSA known answers. However, passing module tests overstate the verification strength. Across three RTL modules, existing simulation gates kill only 76% of 399 tool-selected netlist mutants; specification-derived tests guided by the survivors raise the fresh-draw decapsulation kill rate from 48% to 74%. In pre-registered single-model replays on flaws invisible to known-answer tests, undirected whole-design review catches two verifier flaws in only 3/6 and 1/6 sessions, whereas module-scoped review catches every known flaw in all 54 sessions. Even scoped review detects planted key-custody flaws in only 3/20 sessions, whereas formal checks (one added for the replay) flag every one. In this study, trustworthy agentic hardware needed author-independent mutants for test gates, module-level scoping for LLM review, and formal checks for custody invariants.

==> figures/arch.tex <==
%
\begin{tikzpicture}[fg,
  core/.style={fgbox, font=\sffamily\fontsize{6}{7}\selectfont, text width=28mm, minimum width=29mm, inner sep=1.2pt},
  corenew/.style={core, draw=fgNew, fill=fgNew!13, line width=0.6pt},
  side/.style={fgbox, font=\sffamily\fontsize{6.5}{7.5}\selectfont, inner sep=1.2pt}]
%
\node[side, text width=11mm, minimum width=12mm, minimum height=15mm] (ah) at (0.70,0) {\fgT{Host}{driver,}\\[-1.5pt]\fgS{daemon,}\\[-1.5pt]\fgS{library}};
\node[side, text width=11mm, minimum width=12mm, minimum height=7mm] (aq) at (0.70,-1.25) {\fgT{Entropy}{ext. chips}};
\node[side, text width=11mm, minimum width=12mm, minimum height=15mm] (ad) at (2.75,0) {\fgT{PCIe DMA}{endpoint}};
\node[side, text width=10mm, minimum width=11mm, minimum height=15mm] (aw) at (4.20,0) {\fgT{Bridges}{clock}\\[-1.5pt]\fgS{crossing}};
\node[core] (ae) at (6.85,0.80) {\textbf{6 engines:} KEM, DSA};
\node[core] (an) at (6.85,0.27) {Shared datapath, NTT};
\node[core] (ak) at (6.85,-0.26) {Keccak, DRBG, TRNG};
\node[core, minimum height=8.6mm] (ac) at (6.85,-1.0) {\fgT{Custody}{key wrap (host nonce),}\\[-1.5pt]\fgS{vault, zeroize}};
\node[fgeb, text=fgNew] (acl) at (6.85,1.22) {CORE \textperiodcentered{} 100\,MHz};
\begin{scope}[on background layer]
\node[fgzone, fit=(ad)(aw)(ae)(ac)(acl), inner sep=5pt] (afp) {};
\node[fginner, fit=(ae)(an)(ak)(ac)(acl), inner sep=2.5pt] (acore) {};
\end{scope}
\node[fgeb, below=1.5pt of afp] {(a) TARGET A \textperiodcentered{} KINTEX-7 FPGA};
\draw[fgar, <->] (ah) -- node[above, fgsub, pos=0.42]{Gen2} node[below, fgsub, pos=0.42]{$\times$8} (ad);
\draw[fgar, <->] (ad) -- (aw);
\draw[fgar, <->] (aw) -- (acore.west |- aw);
\draw[fgar, ->] (aq.east) -- (5.02,-1.25) |- (ak.west);
\node[fgnewbox, minimum width=3mm, minimum height=2.4mm, inner sep=0pt] (lg) at (2.3,-2.25) {};
\node[fgsub, anchor=west] (lgt) at (lg.east) {new or restructured on target B};
%
\begin{scope}[xshift=9.0cm]
\node[side, draw=fgNew, fill=fgNew!13, line width=0.6pt, text width=11mm, minimum width=12mm, minimum height=15mm] (bh) at (0.70,0) {\fgT{Host}{daemon,}\\[-1.5pt]\fgS{library,}\\[-1.5pt]\fgS{DMA guard}};
\node[side, text width=11mm, minimum width=12mm, minimum height=15mm] (bd) at (2.75,0) {\fgT{PCIe DMA}{endpoint}};
\node[side, text width=10mm, minimum width=11mm, minimum height=15mm] (bw) at (4.20,0) {\fgT{Bridges}{clock}\\[-1.5pt]\fgS{crossing}};
\node[corenew] (be) at (6.85,0.80) {\textbf{6 engines:} KEM, DSA};
\node[corenew] (bn) at (6.85,0.27) {Datapath, 2$\times$2 radix-4 NTT};
\node[corenew] (bk) at (6.85,-0.26) {Keccak + arbiter, DRBG};
\node[corenew, minimum height=8.6mm] (bc) at (6.85,-1.0) {\fgT{Custody}{wrap (device nonce),}\\[-1.5pt]\fgS{vault, 2-tier zeroize}};
\node[fgeb, text=fgNew] (bcl) at (6.85,1.22) {CORE \textperiodcentered{} 300\,MHz};
\node[side, draw=fgNew, fill=fgNew!13, line width=0.6pt, text width=24.5mm, minimum width=25.5mm, minimum height=7mm] (bt) at (3.475,-1.25) {\fgT{Ring-oscillator TRNG}{health tests \textperiodcentered{} {\color{fgGreen}100\,MHz}}};
\node[fgeb, anchor=west] (bpll) at (2.15,1.22) {PROGRAMMABLE LOGIC};
\node[side, draw=fgNew, fill=fgNew!13, line width=0.6pt, text width=41mm, minimum width=42mm, minimum height=7mm, anchor=west] (bps) at (2.15,-2.35) {\fgT{Arm cores}{Linux \textperiodcentered{} ECDH, ECDSA (P-256) \textperiodcentered{} hybrid layer}\\[-1.5pt]\fgS{key-path lockout}};
\node[side, draw=fgNew, fill=fgNew!13, line width=0.6pt, text width=13mm, minimum width=14mm, minimum height=7mm, anchor=east] (bfl) at (8.30,-2.35) {\textbf{Boot flash}};
\begin{scope}[on background layer]
\node[fgzone, fit=(bd)(bw)(be)(bc)(bcl)(bt)(bpll)(bps)(bfl), inner sep=6.5pt] (bsoc) {};
\node[fginner, draw=fgBoxLn, dash pattern=on 2.5pt off 2pt, fit=(bd)(bw)(be)(bc)(bcl)(bt)(bpll), inner sep=4pt] (bpl) {};
\node[fginner, fill=fgBox, fit=(be)(bn)(bk)(bc)(bcl), inner sep=2.5pt] (bcore) {};
\end{scope}
\node[fgeb, below=1.5pt of bsoc] {(b) TARGET B \textperiodcentered{} ZYNQ ULTRASCALE+ MPSoC};
\draw[fgar, <->] (bh) -- node[above, fgsub, pos=0.42]{Gen3} node[below, fgsub, pos=0.42]{$\times$8} (bd);
\draw[fgar, <->] (bd) -- (bw);
\draw[fgar, <->] (bw) -- (bcore.west |- bw);
\draw[fgar, ->] (bt.east) -- (5.02,-1.25) |- (bk.west);
\draw[fgar, ->, dash pattern=on 2.5pt off 2pt] (bfl.west) -- (bps.east);
\end{scope}
\end{tikzpicture}


==> figures/custody.tex <==
%
\begin{tikzpicture}[fg,
  cb/.style={fgbox, font=\sffamily\fontsize{6.3}{7.3}\selectfont, inner sep=1.2pt, minimum height=7mm},
  ck/.style={cb, draw=fgKey, line width=0.9pt}]
%
\node[fgeb, anchor=west] (e1) at (2.44,4.74) {1 \textperiodcentered{} PROVISION};
\node[fgeb, anchor=east] (ed) at (8.44,4.74) {DEVICE};
\node[ck, text width=13.6mm, minimum width=14.4mm] (seed) at (3.14,4.15) {\fgT{Seed}{DRBG or host}};
\node[ck, text width=13.6mm, minimum width=14.4mm] (kg)   at (4.70,4.15) {\fgT{KeyGen}{on the device}};
\node[ck, text width=27mm, minimum width=28mm] (wrap) at (7.03,4.15) {\fgT{Key wrap}{KEK(device ID) \textperiodcentered{} device nonce}};
\node[ck, text width=22mm, minimum width=23mm] (hash) at (7.31,3.10) {\fgT{Hash core + arbiter}{DRBG, engines, (un)wrap}};
%
\node[fgeb, anchor=west] (e2) at (2.42,2.62) {2 \textperiodcentered{} USE: SIGN OR DECAPS FROM THE VAULT};
\node[cb, text width=13.6mm, minimum width=14.4mm] (vault) at (3.14,1.60) {\fgT{Vault RAM}{blob staged}};
\node[ck, text width=13.6mm, minimum width=14.4mm] (unw)   at (4.68,1.60) {\fgT{Unwrap}{KEK, tag check}};
\node[ck, text width=13.6mm, minimum width=14.4mm] (sk)    at (6.22,1.60) {\fgT{Key RAM}{plaintext key}};
\node[ck, text width=13.6mm, minimum width=14.4mm] (use)   at (7.76,1.60) {\fgT{Sign/Decaps}{reads key RAM}};
\node[cb, text width=36mm, minimum width=37mm] (zero) at (6.58,0.30) {\fgT{Zeroize after sign, decaps, wrap}{key RAM, keystream, work memory}};
%
\node[fgeb, anchor=west] (eh) at (0.12,4.74) {HOST};
\node[cb, text width=16.6mm, minimum width=17.4mm] (hp) at (1.0,4.15) {\fgT{Provision}{ML-KEM: host seed, z}};
\node[cb, text width=16.6mm, minimum width=17.4mm] (hr) at (1.0,3.10) {\fgT{Record}{blob + public key}};
\node[cb, text width=16.6mm, minimum width=17.4mm, minimum height=13mm] (hc) at (1.0,1.60) {\fgT{Client}{blob to the vault;}\\[-1.5pt]\fgS{digest or ciphertext}\\[-1.5pt]\fgS{to the engine}};
\node[ck, minimum width=2.4mm, minimum height=2.4mm, inner sep=0pt] (lg) at (0.32,0.30) {};
\node[fgsub, anchor=west, inner sep=2pt] (lgt) at (lg.east) {secret material};
\begin{scope}[on background layer]
\node[fgzone, fit=(eh)(hp)(hc)(lg)(lgt), inner sep=3.5pt] (hz) {};
\node[fgzone, fit=(e1)(ed)(wrap)(use)(zero)(vault), inner sep=3.5pt] (dz) {};
\end{scope}
%
\draw[fgbound] ($(hz.north east)!0.5!(dz.north west)+(0,0.06)$) -- ($(hz.south east)!0.5!(dz.south west)+(0,-0.06)$);
\node[fgsub, text=fgKey, anchor=north] at ($(dz.south)+(0,-0.04)$) {library flows: no plaintext private key crosses this boundary};
%
\draw[fgar, ->] (hp) -- (seed);
\draw[fgar, ->] (seed) -- (kg);
\draw[fgar, ->] (kg) -- (wrap);
\draw[fgar, <->, densely dotted] (hash.north) -- (hash.north |- wrap.south);
\draw[fgar, ->] ([xshift=-12mm]wrap.south) |- node[pos=0.75, above, fgsub]{blob + public key} (hr.east);
%
\draw[fgar, ->] (hc.east |- vault) -- (vault);
\draw[fgar, ->] (vault) -- (unw);
\draw[fgar, ->] (unw) -- (sk);
\draw[fgar, ->] (sk) -- (use);
\draw[fgar, ->] ([xshift=-2mm]use.north) -- ++(0,0.17) -- node[pos=0.42, above, fgsub]{signature or shared secret} (hc.east |- 0,2.12);
\draw[fgar, ->] ([xshift=3mm]use.south) -- ([xshift=3mm]use.south |- zero.north);
\draw[fgar, ->, dash pattern=on 2.5pt off 2pt] (zero.north -| sk) -- node[left, fgsub, pos=0.45]{wipes} (sk.south);
%
\node[fgmk] at ([xshift=-1.4mm,yshift=-0.3mm]hash.north east) {1};
\node[fgmk] at ([xshift=-1.4mm,yshift=-0.3mm]wrap.north east) {2};
\end{tikzpicture}


==> figures/flow.tex <==
%
\begin{tikzpicture}[fg]
%
\newcommand{\fgStage}[6][fgbox]{\node[#1, minimum height=14.5mm, inner sep=2.6pt, anchor=north west] (#2) at (#3,0)
  {\parbox[t][12.6mm][t]{21.5mm}{\raggedright{\tiny\bfseries\color{fgSub}STAGE #4}\\[-1pt]\textbf{#5}\\[0.5pt]{\tiny\color{fgSub}#6}}};}
\fgStage{s1}{0}{1}{Oracle synthesis}{standard $\rightarrow$ executable golden model, pinned vectors}
\fgStage{s2}{2.56}{2}{Generation}{agents write or port RTL and host code; byte-exact in simulation}
\fgStage{s3}{5.12}{3}{Timing closure}{synthesis and timing reports fed back until the clock closes}
\fgStage[fgnewbox]{s4}{7.68}{4}{Gate compilation}{claim $\rightarrow$ gate + negative control + killed mutants}
\fgStage[fgnewbox]{s5}{10.24}{5}{Adversarial review}{reviewer agents and skeptics; fixer; re-gate}
\fgStage{s6}{12.80}{6}{Promotion ladder}{simulation $\rightarrow$ conformance $\rightarrow$ board, by generated runners}
\fgStage{s7}{15.36}{7}{Telemetry}{logs, tokens, operator minutes into a fixed analyzer}
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5,s5/s6,s6/s7} \draw[fgar, ->] (\a.east) -- (\b.west);
\begin{scope}[on background layer]
\node[fgzone, fit=(s2)(s5), inner sep=3.2pt] (loop) {};
\end{scope}
\node[fgeb, anchor=south west] at ([xshift=2pt,yshift=0.5pt]loop.north west) {REPEATS PER UNIT OF WORK};
\draw[fgar, ->, dash pattern=on 2.5pt off 2pt] (s6.south) -- ++(0,-0.38) -| node[pos=0.25, below, fgsub]{a failure returns to stage 2 and leaves a new gate at stage 4} (s2.south);
\end{tikzpicture}


==> figures/timeline.tex <==
%
\begin{tikzpicture}[fg, x=0.079cm, y=1cm,
  ev/.style={fgbox, font=\sffamily\fontsize{5.6}{6.4}\selectfont, inner sep=1.3pt, minimum height=3.2mm},
  fl/.style={ev, draw=fgKey, line width=0.8pt}]
\draw[fgar, ->] (0,0) -- (103,0) node[right, fgsub, inner sep=1pt] {day};
\foreach \d in {0,20,40,60,80,100} { \draw[fgar] (\d,-0.06) -- (\d,0.06); \node[fgsub, below=1.5pt, inner sep=0.5pt] at (\d,0) {\d}; }
%
\node[fgeb, anchor=west] at (0,1.45) {ON THE BOARD};
\node[ev] (a) at (15,0.55) {six operations, JTAG};
\node[ev] (b) at (42,0.55) {300\,MHz over PCIe};
\node[ev] (c) at (58,1.05) {custody milestone};
\node[ev] (d) at (74,0.55) {reset recovery};
\node[ev] (e) at (79,1.05) {Linux on Arm};
\node[ev] (f) at (80,1.45) {ACVP, known answers, ladder, measurement};
\draw[fgar] (15,0) -- (a.south); \draw[fgar] (42,0) -- (b.south);
\draw[fgar] (63,0) -- (63,0.86) -- (c.south -| 63,0.86);
\draw[fgar] (75,0) -- (75,0.36) -- (d.south -| 75,0.36);
\draw[fgar] (84,0) -- (84,0.86);
\draw[fgar] (90,0.1) -- (90,0.22) -- (99,0.22) -- (99,0.1); \draw[fgar] (94,0.22) -- (94,1.27);
%
\node[fgeb, anchor=west] at (0,-1.2) {PLAN AND REVIEW};
\node[ev] (p) at (9,-0.72) {plan fixed};
\node[fl] (g) at (41,-0.72) {flaw: shared hash core};
\node[fl] (h) at (60,-1.2) {flaw: host-chosen nonce};
\node[fl] (i) at (88,-0.72) {flaw: Verify checks};
\draw[fgar] (9,0) -- (p.north); \draw[fgar] (49,0) -- (49,-0.56);
\draw[fgar] (57,0) -- (57,-1.04); \draw[fgar] (88,0) -- (88,-0.56);
\end{tikzpicture}

